OrienterNet: Visual Localization in 2D Public Maps with Neural Matching

Humans can orient themselves in their 3D environments using simple 2D maps. Differently, algorithms for visual localization mostly rely on complex 3D point clouds that are expensive to build, store, and maintain over time. We bridge this gap by introducing OrienterNet, the first deep neural network that can localize an image with sub-meter accuracy using the same 2D semantic maps that humans use. OrienterNet estimates the location and orientation of a query image by matching a neural Bird's-Eye View with open and globally available maps from OpenStreetMap, enabling anyone to localize anywhere such maps are available. OrienterNet is supervised only by camera poses but learns to perform semantic matching with a wide range of map elements in an end-to-end manner. To enable this, we introduce a large crowd-sourced dataset of images captured across 12 cities from the diverse viewpoints of cars, bikes, and pedestrians. OrienterNet generalizes to new datasets and pushes the state of the art in both robotics and AR scenarios. The code and trained model will be released publicly.

==> figures/aria_alignment.tex <==
\begin{minipage}[b][][b]{0.50\linewidth}\centering
\includegraphics[width=\linewidth]{figures/aria_alignment/downtown.png}

Downtown
\end{minipage}%
\hfill
\begin{minipage}[b][][b]{0.40\linewidth}\centering
\includegraphics[width=\linewidth]{figures/aria_alignment/westlake.png}

Westlake
\end{minipage}%
\vspace{0.4cm}

\begin{minipage}{0.55\linewidth}\centering
\includegraphics[width=\linewidth]{figures/aria_alignment/pike.png}

Pike Central Market
\end{minipage}%

==> figures/insights_v2.tex <==
\begin{minipage}{0.3\linewidth}
\centering\small
Map
\end{minipage}%
\hfill
\begin{minipage}{0.3\linewidth}
\centering\small
Image $\*I$
\end{minipage}%
\hfill
\begin{minipage}{0.3\linewidth}
\centering\small
Depth $\*\alpha$
\end{minipage}%
\begin{minipage}{0.07\linewidth}
\hfill
\end{minipage}

\begin{minipage}{0.3\linewidth}
\includegraphics[width=\linewidth]{figures/insights_v2/milan_pbXc2AMJO9iYS1PXxu0MFT_right_map_bev_overlay.pdf}
\end{minipage}%
\hfill
\begin{minipage}{0.3\linewidth}
\includegraphics[width=\linewidth]{figures/insights_v2/milan_pbXc2AMJO9iYS1PXxu0MFT_right_image.jpg}
\end{minipage}%
\hfill
\begin{minipage}{0.3\linewidth}
\includegraphics[width=\linewidth]{figures/insights_v2/mly_1_depth_overlay.png}
\end{minipage}%
\vspace{2mm}
\begin{minipage}{0.014\linewidth}
\includegraphics[width=\linewidth]{figures/insights_v2/turbo_colorbar.pdf}
\end{minipage}%
\begin{minipage}{0.05\linewidth}
\centering
\vspace{2.7mm}
\rotatebox[origin=c]{90}{\footnotesize{distant \hspace{0.7cm} close}}
\end{minipage}

\begin{minipage}{0.45\linewidth}
\centering\small
Neural BEV $\*T$
\end{minipage}%
\hspace{4mm}
\begin{minipage}{0.45\linewidth}
\centering\small
BEV confidence $\*C$
\end{minipage}

\vspace{0.7mm}
\begin{minipage}{0.45\linewidth}
\includegraphics[width=\linewidth]{figures/insights_v2/milan_pbXc2AMJO9iYS1PXxu0MFT_right_bev_features.png}
\end{minipage}%
\hspace{4mm}
\begin{minipage}{0.45\linewidth}
\includegraphics[width=\linewidth]{figures/insights_v2/milan_pbXc2AMJO9iYS1PXxu0MFT_right_bev_conf.png}
\end{minipage}

==> figures/mgl_locations.tex <==
\def\hwidth{0.005\linewidth}
\def\iwidth{0.25\textwidth}
\begin{minipage}[b][][b]{\iwidth}\centering
\includegraphics[width=\linewidth]{figures/mgl_maps/sanfrancisco.jpg}%

San Francisco
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}[b][][b]{\iwidth}\centering
\includegraphics[width=\linewidth]{figures/mgl_maps/vilnius.jpg}%

Vilnius
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}[b][][b]{\iwidth}\centering
\includegraphics[width=\linewidth]{figures/mgl_maps/avignon.jpg}%

Avignon
\end{minipage}%
\vspace{0.3cm}

\begin{minipage}[b][][b]{\iwidth}\centering
\includegraphics[width=\linewidth]{figures/mgl_maps/amsterdam.jpg}%

Amsterdam
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}[b][][b]{\iwidth}\centering
\includegraphics[width=\linewidth]{figures/mgl_maps/helsinki.jpg}%

Helsinki
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}[b][][b]{\iwidth}\centering
\includegraphics[width=\linewidth]{figures/mgl_maps/lemans.jpg}%

Le Mans
\end{minipage}%
\vspace{0.3cm}

\begin{minipage}[b][][b]{\iwidth}\centering
\includegraphics[width=\linewidth]{figures/mgl_maps/berlin.jpg}%

Berlin
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}[b][][b]{\iwidth}\centering
\includegraphics[width=\linewidth]{figures/mgl_maps/toulouse.jpg}%

Toulouse
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}[b][][b]{\iwidth}\centering
\includegraphics[width=\linewidth]{figures/mgl_maps/nantes.jpg}%

Nantes
\end{minipage}%
\vspace{0.3cm}

\begin{minipage}[b][][b]{0.37\textwidth}\centering
\includegraphics[width=\linewidth]{figures/mgl_maps/montrouge.jpg}%

Montrouge
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}[b][][b]{\iwidth}\centering
\includegraphics[width=\linewidth]{figures/mgl_maps/paris.jpg}%

Paris
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}[b][][b]{\iwidth}\centering
\includegraphics[width=\linewidth]{figures/mgl_maps/milan.jpg}%

Milan
\end{minipage}%


==> figures/qualitative_supp_failures.tex <==
\def\lwidth{0.02\textwidth}
\def\iwidth{0.97\textwidth}
\def\mwidth{0.19\textwidth}
\def\hwidth{0.005\textwidth}
\def\kiwidth{0.39\textwidth}
\def\kmwidth{0.14\textwidth}
\def\zwidth{0.935} % 0.93
\def\intraspace{.3mm}
\def\interspace{1mm}

\begin{minipage}{\lwidth}
\end{minipage}%
\hfill{\hspace{1pt}}\hfill
\begin{minipage}{\iwidth}
\begin{minipage}{\mwidth}\centering gravity-aligned image\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering input map\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering likelihood\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering log-likelihood\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering neural map\end{minipage}%
\begin{minipage}{\mwidth}\end{minipage}%
\end{minipage}%

\vspace{\intraspace}
\begin{minipage}{\lwidth}
\rotatebox[origin=c]{90}{Hand-held (MGL)}
\end{minipage}%
\hfill{\vline width 1pt}\hfill
\hspace{1mm}%
\begin{minipage}{\iwidth} % two image rows
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp_failures/amsterdam_FvjZfvk3z6A0pptMQoNnXl_front_image.jpg}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp_failures/amsterdam_FvjZfvk3z6A0pptMQoNnXl_front_map.pdf}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\begin{overpic}[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp_failures/amsterdam_FvjZfvk3z6A0pptMQoNnXl_front_likelihood.pdf}
\put (5,5) {\color{black}\scriptsize$\Delta \*\xi{=}19.2\text{m}/1.0\degree$}
\end{overpic}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp_failures/amsterdam_FvjZfvk3z6A0pptMQoNnXl_front_loglikelihood.pdf}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp_failures/amsterdam_FvjZfvk3z6A0pptMQoNnXl_front_neuralmap.jpg}%
\end{minipage}%

\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp_failures/helsinki_Z4urNDUJ9lc6zCqoswEp8R_right_image.jpg}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp_failures/helsinki_Z4urNDUJ9lc6zCqoswEp8R_right_map.pdf}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\begin{overpic}[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp_failures/helsinki_Z4urNDUJ9lc6zCqoswEp8R_right_likelihood.pdf}%
\put (5,5) {\color{black}\scriptsize$\Delta \*\xi{=}7.3\text{m}/1.1\degree$}
\end{overpic}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp_failures/helsinki_Z4urNDUJ9lc6zCqoswEp8R_right_loglikelihood.pdf}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp_failures/helsinki_Z4urNDUJ9lc6zCqoswEp8R_right_neuralmap.jpg}%
\end{minipage}%
\end{minipage}%
\vspace{\interspace}

\begin{minipage}{\lwidth}
\rotatebox[origin=c]{90}{Head-mounted (Aria)}
\end{minipage}%
\hfill{\vline width 1pt}\hfill
\hspace{1mm}%
\begin{minipage}{\iwidth} % two image rows
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp_failures/reloc_detroit_gcp_4185600148151423__4185600148151423_RGB__000629731977000__000571_image.jpg}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp_failures/reloc_detroit_gcp_4185600148151423__4185600148151423_RGB__000629731977000__000571_map.pdf}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\begin{overpic}[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp_failures/reloc_detroit_gcp_4185600148151423__4185600148151423_RGB__000629731977000__000571_likelihood.pdf}%
\put (5,5) {\color{black}\scriptsize$\Delta \*\xi{=}18.8\text{m}/177.1\degree$}
\put (5,15) {\color{black}\scriptsize$\Delta\text{GPS}{=}18.7\text{m}$}
\end{overpic}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp_failures/reloc_detroit_gcp_4185600148151423__4185600148151423_RGB__000629731977000__000571_loglikelihood.pdf}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp_failures/reloc_detroit_gcp_4185600148151423__4185600148151423_RGB__000629731977000__000571_neuralmap.jpg}%
\end{minipage}%

\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp_failures/reloc_seattle_downtown_362038735116186__362038735116186_RGB__000106020981000__000007_image.jpg}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp_failures/reloc_seattle_downtown_362038735116186__362038735116186_RGB__000106020981000__000007_map.pdf}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\begin{overpic}[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp_failures/reloc_seattle_downtown_362038735116186__362038735116186_RGB__000106020981000__000007_likelihood.pdf}%
\put (5,5) {\color{black}\scriptsize$\Delta \*\xi{=}33.3\text{m}/4.3\degree$}
\put (5,15) {\color{black}\scriptsize$\Delta\text{GPS}{=}18.2\text{m}$}
\end{overpic}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp_failures/reloc_seattle_downtown_362038735116186__362038735116186_RGB__000106020981000__000007_loglikelihood.pdf}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp_failures/reloc_seattle_downtown_362038735116186__362038735116186_RGB__000106020981000__000007_neuralmap.jpg}%
\end{minipage}%
\end{minipage}%
\vspace{\interspace}

\begin{minipage}{\lwidth}
\rotatebox[origin=c]{90}{Car-mounted (KITTI)}
\end{minipage}%
\hfill{\vline width 1pt}\hfill
\hspace{1mm}%
\begin{minipage}{\iwidth} % two image rows
\begin{overpic}[width=\kiwidth]{figures/qualitative_camera-ready_supp_failures/kitti_2011_09_26_2011_09_26_drive_0101_sync_image_02_data_0000000532.png_image.jpg}%
\put (5,2) {\color{white}\scriptsize%
$\Delta \*\xi{=}55.2\text{m}/127.6\degree\quad{\Delta\text{lateral}}{=}53.8\text{m}\quad{\Delta\text{long.}}{=}12.5\text{m}$}
\end{overpic}%
\hspace{\hwidth}%
\includegraphics[width=\kmwidth]{figures/qualitative_camera-ready_supp_failures/kitti_2011_09_26_2011_09_26_drive_0101_sync_image_02_data_0000000532.png_map.pdf}%
\hspace{\hwidth}%
\includegraphics[width=\kmwidth]{figures/qualitative_camera-ready_supp_failures/kitti_2011_09_26_2011_09_26_drive_0101_sync_image_02_data_0000000532.png_likelihood.pdf}%
\hspace{\hwidth}%
\includegraphics[width=\kmwidth]{figures/qualitative_camera-ready_supp_failures/kitti_2011_09_26_2011_09_26_drive_0101_sync_image_02_data_0000000532.png_loglikelihood.pdf}%
\hspace{\hwidth}%
\includegraphics[width=\kmwidth]{figures/qualitative_camera-ready_supp_failures/kitti_2011_09_26_2011_09_26_drive_0101_sync_image_02_data_0000000532.png_neuralmap.jpg}%

\begin{overpic}[width=\kiwidth]{figures/qualitative_camera-ready_supp_failures/kitti_2011_09_30_2011_09_30_drive_0020_sync_image_02_data_0000000126.png_image.jpg}%
\put (5,2) {\color{white}\scriptsize%
$\Delta \*\xi{=}14.9\text{m}/0.5\degree\quad{\Delta\text{lateral}}{=}0.6\text{m}\quad{\Delta\text{long.}}{=}14.8\text{m}$}
\end{overpic}%
\hspace{\hwidth}%
\includegraphics[width=\kmwidth]{figures/qualitative_camera-ready_supp_failures/kitti_2011_09_30_2011_09_30_drive_0020_sync_image_02_data_0000000126.png_map.pdf}%
\hspace{\hwidth}%
\includegraphics[width=\kmwidth]{figures/qualitative_camera-ready_supp_failures/kitti_2011_09_30_2011_09_30_drive_0020_sync_image_02_data_0000000126.png_likelihood.pdf}%
\hspace{\hwidth}%
\includegraphics[width=\kmwidth]{figures/qualitative_camera-ready_supp_failures/kitti_2011_09_30_2011_09_30_drive_0020_sync_image_02_data_0000000126.png_loglikelihood.pdf}%
\hspace{\hwidth}%
\includegraphics[width=\kmwidth]{figures/qualitative_camera-ready_supp_failures/kitti_2011_09_30_2011_09_30_drive_0020_sync_image_02_data_0000000126.png_neuralmap.jpg}%

\begin{overpic}[width=\kiwidth]{figures/qualitative_camera-ready_supp_failures/kitti_2011_10_03_2011_10_03_drive_0027_sync_image_02_data_0000000087.png_image.jpg}%
\put (5,2) {\color{white}\scriptsize%
$\Delta \*\xi{=}24.0\text{m}/176.6\degree\quad{\Delta\text{lateral}}{=}0.5\text{m}\quad{\Delta\text{long.}}{=}24.0\text{m}$}
\end{overpic}%
\hspace{\hwidth}%
\includegraphics[width=\kmwidth]{figures/qualitative_camera-ready_supp_failures/kitti_2011_10_03_2011_10_03_drive_0027_sync_image_02_data_0000000087.png_map.pdf}%
\hspace{\hwidth}%
\includegraphics[width=\kmwidth]{figures/qualitative_camera-ready_supp_failures/kitti_2011_10_03_2011_10_03_drive_0027_sync_image_02_data_0000000087.png_likelihood.pdf}%
\hspace{\hwidth}%
\includegraphics[width=\kmwidth]{figures/qualitative_camera-ready_supp_failures/kitti_2011_10_03_2011_10_03_drive_0027_sync_image_02_data_0000000087.png_loglikelihood.pdf}%
\hspace{\hwidth}%
\includegraphics[width=\kmwidth]{figures/qualitative_camera-ready_supp_failures/kitti_2011_10_03_2011_10_03_drive_0027_sync_image_02_data_0000000087.png_neuralmap.jpg}%
\end{minipage}%

\vspace{\interspace}
{\small%
Map legend: building \cbullet{NavyBlue}area and \cbullet{blue}outline, \cbullet{red}road, \cbullet{green}footway, \cbullet{cyan}cycleway, \cbullet{lime}grass, \cbullet{Green}park, \cbullet{gray}playground, \cbullet{Goldenrod}parking, \cbullet{magenta}fence
}

==> figures/qualitative_supp_v2.tex <==
\def\lwidth{0.02\textwidth}
\def\iwidth{0.97\textwidth}
\def\mwidth{0.19\textwidth}
\def\hwidth{0.005\textwidth}
\def\kiwidth{0.39\textwidth}
\def\kmwidth{0.14\textwidth}
\def\zwidth{0.935} % 0.93
\def\intraspace{.3mm}
\def\interspace{1mm}

\begin{minipage}{\lwidth}
\end{minipage}%
\hfill{\hspace{1pt}}\hfill
\begin{minipage}{\iwidth}
\begin{minipage}{\mwidth}\centering gravity-aligned image\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering input map\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering likelihood\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering log-likelihood\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering neural map\end{minipage}%
\begin{minipage}{\mwidth}\end{minipage}%
\end{minipage}%

\vspace{\intraspace}
\begin{minipage}{\lwidth}
\rotatebox[origin=c]{90}{Hand-held (MGL)}
\end{minipage}%
\hfill{\vline width 1pt}\hfill
\hspace{1mm}%
\begin{minipage}{\iwidth} % two image rows
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp/avignon_g-r9amgnlSjsGYukQWty2Q_right_image.pdf}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp/avignon_g-r9amgnlSjsGYukQWty2Q_right_map.pdf}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\begin{overpic}[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp/avignon_g-r9amgnlSjsGYukQWty2Q_right_likelihood.pdf}
\put (5,5) {\color{black}\scriptsize$\Delta \*\xi{=}0.9\text{m}/4.3\degree$}
\end{overpic}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp/avignon_g-r9amgnlSjsGYukQWty2Q_right_loglikelihood.pdf}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp/avignon_g-r9amgnlSjsGYukQWty2Q_right_neuralmap.jpg}%
\end{minipage}%

\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp/sanfrancisco_hayes_Rjul20A961VQSpeYJszEBZ_undistorted_image.pdf}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp/sanfrancisco_hayes_Rjul20A961VQSpeYJszEBZ_undistorted_map.pdf}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\begin{overpic}[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp/sanfrancisco_hayes_Rjul20A961VQSpeYJszEBZ_undistorted_likelihood.pdf}%
\put (5,5) {\color{black}\scriptsize$\Delta \*\xi{=}1.9\text{m}/0.4\degree$}
\end{overpic}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp/sanfrancisco_hayes_Rjul20A961VQSpeYJszEBZ_undistorted_loglikelihood.pdf}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp/sanfrancisco_hayes_Rjul20A961VQSpeYJszEBZ_undistorted_neuralmap.jpg}%
\end{minipage}%
\end{minipage}%
\vspace{\interspace}

\begin{minipage}{\lwidth}
\rotatebox[origin=c]{90}{Head-mounted (Aria)}
\end{minipage}%
\hfill{\vline width 1pt}\hfill
\hspace{1mm}%
\begin{minipage}{\iwidth} % two image rows
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp/reloc_detroit_greektown_4081190621942311__4081190621942311_RGB__001213210526000__001104_image.pdf}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp/reloc_detroit_greektown_4081190621942311__4081190621942311_RGB__001213210526000__001104_map.pdf}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\begin{overpic}[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp/reloc_detroit_greektown_4081190621942311__4081190621942311_RGB__001213210526000__001104_likelihood.pdf}%
\put (5,5) {\color{black}\scriptsize$\Delta \*\xi{=}1.2\text{m}/0.2\degree$}
\put (5,15) {\color{black}\scriptsize$\Delta\text{GPS}{=}11.6\text{m}$}
\end{overpic}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp/reloc_detroit_greektown_4081190621942311__4081190621942311_RGB__001213210526000__001104_loglikelihood.pdf}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp/reloc_detroit_greektown_4081190621942311__4081190621942311_RGB__001213210526000__001104_neuralmap.pdf}%
\end{minipage}%

\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp/reloc_detroit_greektown_4081190621942311__4081190621942311_RGB__001088211335000__000979_image.pdf}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp/reloc_detroit_greektown_4081190621942311__4081190621942311_RGB__001088211335000__000979_map.pdf}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\begin{overpic}[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp/reloc_detroit_greektown_4081190621942311__4081190621942311_RGB__001088211335000__000979_likelihood.pdf}%
\put (5,5) {\color{black}\scriptsize$\Delta \*\xi{=}2.1\text{m}/2.3\degree$}
\put (5,15) {\color{black}\scriptsize$\Delta\text{GPS}{=}3.7\text{m}$}
\end{overpic}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp/reloc_detroit_greektown_4081190621942311__4081190621942311_RGB__001088211335000__000979_loglikelihood.pdf}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_supp/reloc_detroit_greektown_4081190621942311__4081190621942311_RGB__001088211335000__000979_neuralmap.pdf}%
\end{minipage}%
\end{minipage}%
\vspace{\interspace}

\begin{minipage}{\lwidth}
\rotatebox[origin=c]{90}{Car-mounted (KITTI)}
\end{minipage}%
\hfill{\vline width 1pt}\hfill
\hspace{1mm}%
\begin{minipage}{\iwidth} % two image rows
\begin{overpic}[width=\kiwidth]{figures/qualitative_camera-ready_supp/kitti_2011_09_26_2011_09_26_drive_0039_sync_image_02_data_0000000120.png_image.jpg}%
\put (5,2) {\color{white}\scriptsize%
$\Delta \*\xi{=}0.9\text{m}/1.7\degree\quad{\Delta\text{lateral}}{=}0.3\text{m}\quad{\Delta\text{long.}}{=}0.9\text{m}$}
\end{overpic}%
\hspace{\hwidth}%
\includegraphics[width=\kmwidth]{figures/qualitative_camera-ready_supp/kitti_2011_09_26_2011_09_26_drive_0039_sync_image_02_data_0000000120.png_map.pdf}%
\hspace{\hwidth}%
\includegraphics[width=\kmwidth]{figures/qualitative_camera-ready_supp/kitti_2011_09_26_2011_09_26_drive_0039_sync_image_02_data_0000000120.png_likelihood.pdf}%
\hspace{\hwidth}%
\includegraphics[width=\kmwidth]{figures/qualitative_camera-ready_supp/kitti_2011_09_26_2011_09_26_drive_0039_sync_image_02_data_0000000120.png_loglikelihood.pdf}%
\hspace{\hwidth}%
\includegraphics[width=\kmwidth]{figures/qualitative_camera-ready_supp/kitti_2011_09_26_2011_09_26_drive_0039_sync_image_02_data_0000000120.png_neuralmap.jpg}%

\begin{overpic}[width=\kiwidth]{figures/qualitative_camera-ready_supp/kitti_2011_09_29_2011_09_29_drive_0071_sync_image_02_data_0000000724.png_image.jpg}%
\put (5,2) {\color{white}\scriptsize%
$\Delta \*\xi{=}2.1\text{m}/0.8\degree\quad{\Delta\text{lateral}}{=}0.3\text{m}\quad{\Delta\text{long.}}{=}2.1\text{m}$}
\end{overpic}%
\hspace{\hwidth}%
\includegraphics[width=\kmwidth]{figures/qualitative_camera-ready_supp/kitti_2011_09_29_2011_09_29_drive_0071_sync_image_02_data_0000000724.png_map.pdf}%
\hspace{\hwidth}%
\includegraphics[width=\kmwidth]{figures/qualitative_camera-ready_supp/kitti_2011_09_29_2011_09_29_drive_0071_sync_image_02_data_0000000724.png_likelihood.pdf}%
\hspace{\hwidth}%
\includegraphics[width=\kmwidth]{figures/qualitative_camera-ready_supp/kitti_2011_09_29_2011_09_29_drive_0071_sync_image_02_data_0000000724.png_loglikelihood.pdf}%
\hspace{\hwidth}%
\includegraphics[width=\kmwidth]{figures/qualitative_camera-ready_supp/kitti_2011_09_29_2011_09_29_drive_0071_sync_image_02_data_0000000724.png_neuralmap.jpg}%

\begin{overpic}[width=\kiwidth]{figures/qualitative_camera-ready_supp/kitti_2011_10_03_2011_10_03_drive_0027_sync_image_02_data_0000000523.png_image.jpg}%
\put (5,2) {\color{white}\scriptsize%
$\Delta \*\xi{=}0.5\text{m}/1.9\degree\quad{\Delta\text{lateral}}{=}0.3\text{m}\quad{\Delta\text{long.}}{=}0.4\text{m}$}
\end{overpic}%
\hspace{\hwidth}%
\includegraphics[width=\kmwidth]{figures/qualitative_camera-ready_supp/kitti_2011_10_03_2011_10_03_drive_0027_sync_image_02_data_0000000523.png_map.pdf}%
\hspace{\hwidth}%
\includegraphics[width=\kmwidth]{figures/qualitative_camera-ready_supp/kitti_2011_10_03_2011_10_03_drive_0027_sync_image_02_data_0000000523.png_likelihood.pdf}%
\hspace{\hwidth}%
\includegraphics[width=\kmwidth]{figures/qualitative_camera-ready_supp/kitti_2011_10_03_2011_10_03_drive_0027_sync_image_02_data_0000000523.png_loglikelihood.pdf}%
\hspace{\hwidth}%
\includegraphics[width=\kmwidth]{figures/qualitative_camera-ready_supp/kitti_2011_10_03_2011_10_03_drive_0027_sync_image_02_data_0000000523.png_neuralmap.jpg}%
\end{minipage}%

\vspace{\interspace}
{\small%
Map legend: building \cbullet{NavyBlue}area and \cbullet{blue}outline, \cbullet{red}road, \cbullet{green}footway, \cbullet{cyan}cycleway, \cbullet{lime}grass, \cbullet{Green}park, \cbullet{gray}playground, \cbullet{Goldenrod}parking, \cbullet{magenta}fence
}

==> figures/qualitative_v3.tex <==
\def\lwidth{0.02\textwidth}
\def\iwidth{0.97\textwidth}
\def\mwidth{0.19\textwidth}
\def\hwidth{0.005\textwidth}
\def\kiwidth{0.39\textwidth}
\def\kmwidth{0.14\textwidth}
\def\zwidth{0.925} % 0.93
\def\intraspace{.3mm}
\def\interspace{1mm}

\begin{minipage}{\lwidth}
\end{minipage}%
\hfill{\hspace{1pt}}\hfill
\begin{minipage}{\iwidth}
\begin{minipage}{\mwidth}\centering gravity-aligned image\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering input map\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering likelihood\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering log-likelihood\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering neural map\end{minipage}%
\begin{minipage}{\mwidth}\end{minipage}%
\end{minipage}%

\vspace{\intraspace}
\begin{minipage}{\lwidth}
\rotatebox[origin=c]{90}{Hand-held (MGL)}
\end{minipage}%
\hfill{\vline width 1pt}\hfill
\hspace{1mm}%
\begin{minipage}{\iwidth} % two image rows
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_main/nantes_A3N3NjithyGDFa3o8eZNDg_front_image.pdf}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_main/nantes_A3N3NjithyGDFa3o8eZNDg_front_map.pdf}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\begin{overpic}[width=\zwidth\linewidth]{figures/qualitative_camera-ready_main/nantes_A3N3NjithyGDFa3o8eZNDg_front_likelihood.pdf}
\put (5,5) {\color{black}\scriptsize$\Delta \*\xi{=}0.4\text{m}/2.5\degree$}
\end{overpic}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_main/nantes_A3N3NjithyGDFa3o8eZNDg_front_loglikelihood.pdf}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_main/nantes_A3N3NjithyGDFa3o8eZNDg_front_neuralmap.jpg}%
\end{minipage}%

\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_main/milan_pbXc2AMJO9iYS1PXxu0MFT_right_image.pdf}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_main/milan_pbXc2AMJO9iYS1PXxu0MFT_right_map.pdf}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\begin{overpic}[width=\zwidth\linewidth]{figures/qualitative_camera-ready_main/milan_pbXc2AMJO9iYS1PXxu0MFT_right_likelihood.pdf}%
\put (5,5) {\color{black}\scriptsize$\Delta \*\xi{=}1.1\text{m}/3.5\degree$}
\end{overpic}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_main/milan_pbXc2AMJO9iYS1PXxu0MFT_right_loglikelihood.pdf}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_main/milan_pbXc2AMJO9iYS1PXxu0MFT_right_neuralmap.jpg}%
\end{minipage}%
\end{minipage}%
\vspace{\interspace}

\begin{minipage}{\lwidth}
\rotatebox[origin=c]{90}{Head-mounted (Aria)}
\end{minipage}%
\hfill{\vline width 1pt}\hfill
\hspace{1mm}%
\begin{minipage}{\iwidth} % two image rows
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_main/reloc_seattle_downtown_208273094103158__208273094103158_RGB__000516919739000__000034_image.pdf}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_main/reloc_seattle_downtown_208273094103158__208273094103158_RGB__000516919739000__000034_map.pdf}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\begin{overpic}[width=\zwidth\linewidth]{figures/qualitative_camera-ready_main/reloc_seattle_downtown_208273094103158__208273094103158_RGB__000516919739000__000034_likelihood.pdf}%
\put (5,5) {\color{black}\scriptsize$\Delta \*\xi{=}0.4\text{m}/5.7\degree$}
\put (5,15) {\color{black}\scriptsize$\Delta\text{GPS}{=}30.9\text{m}$}
\end{overpic}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_main/reloc_seattle_downtown_208273094103158__208273094103158_RGB__000516919739000__000034_loglikelihood.pdf}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_main/reloc_seattle_downtown_208273094103158__208273094103158_RGB__000516919739000__000034_neuralmap.pdf}%
\end{minipage}%

\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_main/reloc_seattle_westlake_383662566932182__383662566932182_RGB__000835539815000__000341_image.pdf}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_main/reloc_seattle_westlake_383662566932182__383662566932182_RGB__000835539815000__000341_map.pdf}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\begin{overpic}[width=\zwidth\linewidth]{figures/qualitative_camera-ready_main/reloc_seattle_westlake_383662566932182__383662566932182_RGB__000835539815000__000341_likelihood.pdf}%
\put (5,5) {\color{black}\scriptsize$\Delta \*\xi{=}1.0\text{m}/2.2\degree$}
\put (5,15) {\color{black}\scriptsize$\Delta\text{GPS}{=}13.9\text{m}$}
\end{overpic}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_main/reloc_seattle_westlake_383662566932182__383662566932182_RGB__000835539815000__000341_loglikelihood.pdf}%
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}\centering
\includegraphics[width=\zwidth\linewidth]{figures/qualitative_camera-ready_main/reloc_seattle_westlake_383662566932182__383662566932182_RGB__000835539815000__000341_neuralmap.pdf}%
\end{minipage}%
\end{minipage}%
\vspace{\interspace}

\begin{minipage}{\lwidth}
\rotatebox[origin=c]{90}{Car-mounted (KITTI)}
\end{minipage}%
\hfill{\vline width 1pt}\hfill
\hspace{1mm}%
\begin{minipage}{\iwidth} % two image rows
\begin{overpic}[width=\kiwidth]{figures/qualitative_camera-ready_main/kitti_2011_09_30_2011_09_30_drive_0020_sync_image_02_data_0000001026.png_image.jpg}%
\put (5,2) {\color{white}\scriptsize%
$\Delta \*\xi{=}0.7\text{m}/1.7\degree\quad{\Delta\text{lateral}}{=}0.6\text{m}\quad{\Delta\text{long.}}{=}0.3\text{m}$}
\end{overpic}%
\hspace{\hwidth}%
\includegraphics[width=\kmwidth]{figures/qualitative_camera-ready_main/kitti_2011_09_30_2011_09_30_drive_0020_sync_image_02_data_0000001026.png_map.pdf}%
\hspace{\hwidth}%
\includegraphics[width=\kmwidth]{figures/qualitative_camera-ready_main/kitti_2011_09_30_2011_09_30_drive_0020_sync_image_02_data_0000001026.png_likelihood.pdf}%
\hspace{\hwidth}%
\includegraphics[width=\kmwidth]{figures/qualitative_camera-ready_main/kitti_2011_09_30_2011_09_30_drive_0020_sync_image_02_data_0000001026.png_loglikelihood.pdf}%
\hspace{\hwidth}%
\includegraphics[width=\kmwidth]{figures/qualitative_camera-ready_main/kitti_2011_09_30_2011_09_30_drive_0020_sync_image_02_data_0000001026.png_neuralmap.jpg}%

\begin{overpic}[width=\kiwidth]{figures/qualitative_camera-ready_main/kitti_2011_10_03_2011_10_03_drive_0027_sync_image_02_data_0000000256.png_image.jpg}%
\put (5,2) {\color{white}\scriptsize%
$\Delta \*\xi{=}1.0\text{m}/0.7\degree\quad{\Delta\text{lateral}}{=}0.2\text{m}\quad{\Delta\text{long.}}{=}1.0\text{m}$}
\end{overpic}%
\hspace{\hwidth}%
\includegraphics[width=\kmwidth]{figures/qualitative_camera-ready_main/kitti_2011_10_03_2011_10_03_drive_0027_sync_image_02_data_0000000256.png_map.pdf}%
\hspace{\hwidth}%
\includegraphics[width=\kmwidth]{figures/qualitative_camera-ready_main/kitti_2011_10_03_2011_10_03_drive_0027_sync_image_02_data_0000000256.png_likelihood.pdf}%
\hspace{\hwidth}%
\includegraphics[width=\kmwidth]{figures/qualitative_camera-ready_main/kitti_2011_10_03_2011_10_03_drive_0027_sync_image_02_data_0000000256.png_loglikelihood.pdf}%
\hspace{\hwidth}%
\includegraphics[width=\kmwidth]{figures/qualitative_camera-ready_main/kitti_2011_10_03_2011_10_03_drive_0027_sync_image_02_data_0000000256.png_neuralmap.jpg}%

\begin{overpic}[width=\kiwidth]{figures/qualitative_camera-ready_main/kitti_2011_10_03_2011_10_03_drive_0027_sync_image_02_data_0000003621.png_image.jpg}%
\put (5,2) {\color{white}\scriptsize%
$\Delta \*\xi{=}0.6\text{m}/2.0\degree\quad{\Delta\text{lateral}}{=}0.5\text{m}\quad{\Delta\text{long.}}{=}0.3\text{m}$}
\end{overpic}%
\hspace{\hwidth}%
\includegraphics[width=\kmwidth]{figures/qualitative_camera-ready_main/kitti_2011_10_03_2011_10_03_drive_0027_sync_image_02_data_0000003621.png_map.pdf}%
\hspace{\hwidth}%
\includegraphics[width=\kmwidth]{figures/qualitative_camera-ready_main/kitti_2011_10_03_2011_10_03_drive_0027_sync_image_02_data_0000003621.png_likelihood.pdf}%
\hspace{\hwidth}%
\includegraphics[width=\kmwidth]{figures/qualitative_camera-ready_main/kitti_2011_10_03_2011_10_03_drive_0027_sync_image_02_data_0000003621.png_loglikelihood.pdf}%
\hspace{\hwidth}%
\includegraphics[width=\kmwidth]{figures/qualitative_camera-ready_main/kitti_2011_10_03_2011_10_03_drive_0027_sync_image_02_data_0000003621.png_neuralmap.jpg}%
\end{minipage}%

\vspace{\interspace}
{\small%
Map legend: building \cbullet{NavyBlue}area and \cbullet{blue}outline, \cbullet{red}road, \cbullet{green}footway, \cbullet{cyan}cycleway, \cbullet{lime}grass, \cbullet{Green}park, \cbullet{gray}playground, \cbullet{Goldenrod}parking, \cbullet{magenta}fence
}

==> figures/sequence_v2.tex <==
\def\iwidth{0.37\linewidth}
\def\mwidth{0.31\linewidth}
\def\hwidth{0.005\linewidth}
\def\intraspace{.5mm}
\def\interspace{1mm}

\begin{minipage}{\iwidth}
\centering
\small gravity-aligned image
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}
\centering
\small single-frame
\end{minipage}%
\hspace{\hwidth}%
\begin{minipage}{\mwidth}
\centering
\small sequence
\end{minipage}

\begin{overpic}[width=\iwidth]{figures/sequence/example1_seq_split/image_00006.png}
 \put (5,5) {\contour{black}{\color{white}\small\#7}}
\end{overpic}%
\hspace{\hwidth}%
\begin{overpic}[width=\mwidth]{figures/sequence/example1_single_split/map_00006.png}
\put (5,5) {\contour{black}{\color{white}\small$\displaystyle\Delta\*\xi{=}11.75\text{m}$}}
\end{overpic}%
\hfil\hspace{\hwidth}\hfil%
\begin{overpic}[width=\mwidth]{figures/sequence/example1_seq_split/map_00006_zoomed.png}
\put (5,5) {\contour{black}{\color{white}\small$\displaystyle\Delta\*\xi{=}0.22\text{m}$}}
\end{overpic}

\begin{overpic}[width=\iwidth]{figures/sequence/example1_seq_split/image_00015.png}
 \put (5,5) {\contour{black}{\color{white}\small\#16}}
\end{overpic}%
\hspace{\hwidth}%
\begin{overpic}[width=\mwidth]{figures/sequence/example1_single_split/map_00015.png}
\put (5,5) {\contour{black}{\color{white}\small$\displaystyle\Delta\*\xi{=}23.54\text{m}$}}
\end{overpic}%
\hfil\hspace{\hwidth}\hfil%
\begin{overpic}[width=\mwidth]{figures/sequence/example1_seq_split/map_00015_zoomed.png}
\put (5,5) {\contour{black}{\color{white}\small$\displaystyle\Delta\*\xi{=}0.29\text{m}$}}
\end{overpic}

\begin{minipage}{0.685\linewidth}
\centering
\includegraphics[width=0.70\linewidth]{figures/sequence/example1_plot_markov_edited.png}\\
{%
{\large $\color{blue}\bullet$}{\small GPS}\hspace{1.5mm}
{\large $\color{black}\bullet$}{\small single-frame}\hspace{1.5mm}
{\large $\color{red}\bullet$}{\small sequence}\hspace{1.5mm}
{\large $\color{ForestGreen}\bullet$}{\small GT}
}%
\end{minipage}%
\hfil\hspace{\hwidth}\hfil%
\begin{minipage}{\mwidth}
\includegraphics[width=\linewidth]{figures/sequence/example1_trajectories_crop.png}%
\end{minipage}

